Efficient Multiagent Planning via Shared Action Suggestions

Decentralized partially observable Markov decision processes with communication (Dec-POMDP-Com) provide a framework for multiagent decision making under uncertainty, but the NEXP-complete complexity for finite-horizon problems renders solutions intractable in general. While sharing actions and observations can reduce the complexity to PSPACE-complete, we propose an approach that bridges POMDPs and Dec-POMDPs by communicating only suggested joint actions, eliminating the need to share observations while retaining near-centralized performance. Our algorithm estimates joint beliefs using shared actions to prune infeasible beliefs. Each agent maintains possible belief sets for other agents, pruning them based on suggested actions to form an estimated joint belief usable with any centralized policy. This approach requires solving a POMDP for each agent, reducing computational complexity while preserving performance. We demonstrate its effectiveness on several Dec-POMDP benchmarks, showing performance comparable to centralized methods when shared actions enable effective belief pruning. This action-based communication framework offers a natural avenue for integrating human-agent cooperation, opening new directions for scalable multiagent planning under uncertainty, with applications in both autonomous systems and human-agent teams.

==> branching.tex <==
\begin{tikzpicture}[
    grow'=down,
    level 1/.style={level distance=1.5cm, sibling distance=3.7cm},
    level 2/.style={level distance=1.95cm, sibling distance=1.2cm},
    edge from parent/.style={draw, -latex},
    action/.style={rectangle, draw, fill=white, font=\scriptsize, text width=1.3cm, minimum height=0.3cm, align=center},
    belief/.style={circle, draw, fill=white, minimum size=0.5cm, inner sep=0pt, font=\scriptsize, text width=0.5cm, align=center},
    equations/.style={below=1.0cm, font=\tiny, align=center},
    edge_l label/.style={midway, left, font=\tiny},
    edge_m label/.style={midway, left, font=\tiny, inner sep=1pt},
    edge_r label/.style={midway, right, font=\tiny},
    scale=\tikzscale
]
    \node[belief] {$\hat{b}_{t-1}^{1,2}$}
    child { node[action] (a22) {$(a_1^1, a_2^2, a_2^3)$}
        child { node[belief] (b12) {$\hat{b}_{t_{12}}^{1,2}$} 
            edge from parent node[edge_r label] {$o_3^2$} 
        }
        child { node[belief] (b11) {$\hat{b}_{t_{11}}^{1,2}$} 
            edge from parent node[edge_m label] {$o_2^2$} 
            node[equations] {
                $\color{green!55!black}\hat{\pi}^{1,2}(b_{t_{10}}^2) = \boldsymbol{\sigma}_t^{2,1}$ \\ 
                $\hat{\pi}^{1,2}(b_{t_{11}}^2) \color{red!90!black}\neq \color{black} \boldsymbol{\sigma}_t^{2,1}$ \\
                $\hat{\pi}^{1,2}(b_{t_{12}}^2) \color{red!90!black}\neq \color{black} \boldsymbol{\sigma}_t^{2,1}$
            }
        }
        child { node[belief] (b10) {$\color{green!55!black}\hat{b}_{t_{10}}^{1,2}$} 
            edge from parent node[edge_l label] (og10) {$\color{green!55!black}o_1^2$}
        }
    }
    child { node[action] (a21) {$(a_1^1, a_2^2, a_1^3)$}
        child { node[belief] (b9) {$\hat{b}_{t_9}^{1,2}$} 
            edge from parent node[edge_r label] {$o_3^2$}
        }
        child { node[belief] (b8) {$\hat{b}_{t_8}^{1,2}$} 
            edge from parent node[edge_m label] {$o_2^2$} 
            node[equations] {
                $\hat{\pi}^{1,2}(b_{t_{7}}^2) \color{red!90!black}\neq \color{black} \boldsymbol{\sigma}_t^{2,1}$ \\ 
                $\hat{\pi}^{1,2}(b_{t_{8}}^2) \color{red!90!black}\neq \color{black} \boldsymbol{\sigma}_t^{2,1}$ \\
                $\hat{\pi}^{1,2}(b_{t_{9}}^2) \color{red!90!black}\neq \color{black} \boldsymbol{\sigma}_t^{2,1}$
            }
        }
        child { node[belief] (b7) {$\hat{b}_{t_7}^{1,2}$} 
            edge from parent node[edge_l label] {$o_1^2$} 
        }
    }
    child { node[action] (a12) {$(a_1^1, a_1^2, a_2^3)$}
        child { node[belief] (b6) {$\hat{b}_{t_6}^{1,2}$} 
            edge from parent node[edge_r label] {$o_3^2$} 
        }
        child { node[belief] (b5) {$\color{green!55!black}\hat{b}_{t_5}^{1,2}$} 
            edge from parent node[edge_m label] (og5) {$\color{green!55!black}o_2^2$} 
            node[equations] {
                $\hat{\pi}^{1,2}(b_{t_{4}}^2) \color{red!90!black}\neq \color{black} \boldsymbol{\sigma}_t^{2,1}$ \\ 
                $\color{green!55!black}\hat{\pi}^{1,2}(b_{t_{5}}^2) = \boldsymbol{\sigma}_t^{2,1}$ \\
                $\hat{\pi}^{1,2}(b_{t_{6}}^2) \color{red!90!black}\neq \color{black} \boldsymbol{\sigma}_t^{2,1}$
            }
        }
        child { node[belief] (b4) {$\hat{b}_{t_4}^{1,2}$} 
            edge from parent node[edge_l label] {$o_1^2$} 
        }
    }
    child { node[action] (a11) {$(a_1^1, a_1^2, a_1^3)$}
        child { node[belief] (b3) {$\hat{b}_{t_3}^{1,2}$} 
            edge from parent node[edge_r label] {$o_3^2$} 
        }
        child { node[belief] (b2) {$\hat{b}_{t_2}^{1,2}$} 
            edge from parent node[edge_m label] {$o_2^2$} 
            node[equations] {
                $\hat{\pi}^{1,2}(b_{t_{1}}^2) \color{red!90!black}\neq \color{black} \boldsymbol{\sigma}_t^{2,1}$ \\ 
                $\hat{\pi}^{1,2}(b_{t_{2}}^2) \color{red!90!black}\neq \color{black} \boldsymbol{\sigma}_t^{2,1}$ \\
                $\hat{\pi}^{1,2}(b_{t_{3}}^2) \color{red!90!black}\neq \color{black} \boldsymbol{\sigma}_t^{2,1}$
            }
        }
        child { node[belief] (b1) {$\hat{b}_{t_1}^{1,2}$} 
            edge from parent node[edge_l label] {$o_1^2$} 
        }
    };

    \begin{scope}%[on background layer]
        \node[draw=green!55!black, dashed, rounded corners, fit=(b5) (og5), inner sep=0.05cm, line width=2.5pt] {};
    \end{scope}

    \begin{scope}%[on background layer]
        \node[draw=green!55!black, dashed, rounded corners, fit=(b10) (og10), inner sep=0.05cm, line width=2.5pt] {};
    \end{scope}
    
\end{tikzpicture}
